A Class of Transformations that Polarize Symmetric Binary-Input Memoryless Channels

A generalization of Ar\i kan's polar code construction using transformations of the form $G^{\otimes n}$ where $G$ is an $\ell \times \ell$ matrix is considered. Necessary and sufficient conditions are given for these transformations to ensure channel polarization. It is shown that a large class of such transformations polarize symmetric binary-input memoryless channels.

==> transform.tex <==
\setlength{\unitlength}{0.5bp}%
\begin{picture}(320,200)(-330,0)
\put(0,0){\includegraphics[scale=0.5]{trans.ps}}
\put(262,185){\footnotesize $W$}
\put(265,145){\footnotesize$\cdot$}
\put(265,105){\footnotesize$\cdot$}
\put(265,65){\footnotesize$\cdot$}
\put(262,25){\footnotesize$W$}
\put(115,110){\footnotesize$G^{\otimes n}$}
\put(-40,185){\footnotesize $\textrm{bit}_1$}
\put(-40,165){\footnotesize $\textrm{bit}_2$}
\put(-30,130){\footnotesize $\cdot$}
\put(-30,95){\footnotesize $\cdot$}
\put(-30,60){\footnotesize $\cdot$}
\put(-40,25){\footnotesize $\textrm{bit}_N$}
\end{picture}

